Threshold Saturation on BMS Channels via Spatial Coupling

We consider spatially coupled code ensembles. A particular instance are convolutional LDPC ensembles. It was recently shown that, for transmission over the binary erasure channel, this coupling increases the belief propagation threshold of the ensemble to the maximum a-priori threshold of the underlying component ensemble. We report on empirical evidence which suggest that the same phenomenon also occurs when transmission takes place over a general binary memoryless symmetric channel. This is confirmed both by simulations as well as by computing EBP GEXIT curves and by comparing the empirical BP thresholds of coupled ensembles to the empirically determined MAP thresholds of the underlying regular ensembles. We further consider ways of reducing the rate-loss incurred by such constructions.

==> ps/accordeonfp.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(240,130)(0,0)
\put(0,0)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=1.0]{ps/unimodalsolution}}}
\footnotesize
\multiputlist(6,0)(14.2,0)[b]{$\text{-}16$,$\text{-}14$,$\text{-}12$,$\text{-}10$,$\text{-}8$,$\text{-}6$,$\text{-}4$,$\text{-}2$,0,2,4,6,8,10,12,14,16}
\put(0,55){\rotatebox{0}{\includegraphics[scale=1.0]{ps/FPdensities}}}
%\put(30,-10){\makebox(0,0)[lb]{$\cdots$}}
\footnotesize
\multiputlist(6,46)(28.2,0)[b]{$\text{-}16$,$\text{-}12$,$\text{-}8$,$\text{-}4$,0}
}
\end{picture}



==> ps/ebpexit36.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(274,108)(-14,-8)
\put(0,0)
{
\put(0,0){\includegraphics[scale=1.0]{ps/exit700}}
\small
\multiputlist(0,-8)(20,0)[cb]{$~$,$0.2$,$0.4$,$0.6$}
\multiputlist(-14,0)(0,20)[l]{$~$,$0.2$,$0.4$,$0.6$}
\put(-14,-8){\makebox(0,0)[lb]{$0.0$}}
\put(100,-10){\makebox(0,0)[rb]{$H(\Ldens{c}_{\sigma})$}}
\put(-14,100){\makebox(0,0)[lt]{\rotatebox{90}{$G(\Ldens{c}_{\sigma}, \Ldens{x})$}}}
\put(30,90){\makebox(0,0)[b]{$\Ldens{x}$}}
\put(30,60){\makebox(0,0)[b]{$\Ldens{c}_{\sigma}$}}
}
\put(135,0)
{
\put(0,0){\includegraphics[scale=1.0]{ps/exit300}}
\small
\multiputlist(0,-8)(20,0)[cb]{$~$,$0.2$,$0.4$,$0.6$}
\multiputlist(-14,0)(0,20)[l]{$~$,$0.2$,$0.4$,$0.6$}
\put(-14,-8){\makebox(0,0)[lb]{$0.0$}}
\put(100,-10){\makebox(0,0)[rb]{$H(\Ldens{c}_{\sigma})$}}
\put(-14,100){\makebox(0,0)[lt]{\rotatebox{90}{$G(\Ldens{c}_{\sigma}, \Ldens{x})$}}}
\put(30,90){\makebox(0,0)[b]{$\Ldens{x}$}}
\put(30,60){\makebox(0,0)[b]{$\Ldens{c}_{\sigma}$}}
}
\end{picture}


==> ps/lrLexit.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(120,120)(0,0)
\put(0,0)
{
%\put(-10,120){\makebox(0,0)[lt]{\rotatebox{90}{$h^{\text{\scriptsize EPB}}$}}}
%\put(120,-8){\makebox(0,0)[rb]{$\epsilon$}}
\put(0,0){\rotatebox{0}{\includegraphics[scale=1.0]{ps/3_6_ebp_exit_coupled}}}
%\put(45,5){\makebox(0,0)[rb]{\rotatebox{90}{$\epsilon^{\BPsmall}(\text{\footnotesize3, 6}) \approx \text{\footnotesize 0.4292}$}}}
%\put(57,5){\makebox(0,0)[rb]{\rotatebox{90}{$\epsilon^{\MAPsmall}{(\text{\footnotesize3, 6})} \approx \text{\footnotesize 0.4789}$}}}
\put(75,57){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!1$}}}
\put(62,68){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!2$}}}
\put(61,79){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!4$}}}
\put(58,90){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!8$}}}
\put(57,100){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!16$}}}
\put(60,110){\makebox(0,0)[l]{\rotatebox{0}{\scriptsize $L\!=\!32$}}}
\put(120,-10){\makebox(0,0)[rb]{$H(\Ldens{c}_{\sigma})$}}
\put(-14,120){\makebox(0,0)[lt]{\rotatebox{90}{$G(\Ldens{c}_{\sigma}, \Ldens{x})$}}}
}
\end{picture}



==> ps/maxwell.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(114,108)(-14,-8)
\put(0,0)
{
\put(0,0){\includegraphics[scale=1.0]{ps/bawgncexit}}
\small
\multiputlist(0,-8)(20,0)[cb]{$~$,$0.2$,$0.4$,$0.6$}
\multiputlist(-14,0)(0,20)[l]{$~$,$0.2$,$0.4$,$0.6$}
\put(-14,-8){\makebox(0,0)[lb]{$0.0$}}
\put(100,-10){\makebox(0,0)[rb]{$H(\Ldens{c}_{\sigma})$}}
\put(-14,100){\makebox(0,0)[lt]{\rotatebox{90}{$G(\Ldens{c}_{\sigma}, \Ldens{x})$}}}
\put(42,3){\makebox(0,0)[rb]{\rotatebox{90}{\scriptsize BP threshold}}}
\put(49,3){\makebox(0,0)[lb]{\rotatebox{90}{\scriptsize MAP threshold}}}
}
\end{picture}


==> ps/rateloss.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(114,112)(-14,-8)
\put(0,0)
{
\put(0,0){\includegraphics[scale=1.0]{ps/rateloss_reduction}}
\small
\multiputlist(5,-10)(20.67,0)[cb]{$~$,$0.1$,$0.2$,$0.3$}
\multiputlist(-20,0)(0,13)[l]{$~$,$0.43$,$0.44$,$0.45$,$0.46$,$0.47$,$0.48$,$0.49$}
\put(-5,-10){\makebox(0,0)[lb]{$0.0$}}
\put(-20,0){\makebox(0,0)[lb]{$0.42$}}
\put(100,-10){\makebox(0,0)[rb]{$\delta$}}
\put(-20,107){\makebox(0,0)[lt]{$\epsilon^{\BPsmall}$}}
}
\end{picture}


==> ps/rateloss_w=3.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(200,200)(-14,-8)
\put(0,0)
{
\put(0,0){\includegraphics[scale=1.0]{ps/rateloss_w=3}}
\small
\multiputlist(0,-10)(47,0)[cb]{$~$,$0.1$,$0.2$,$0.3$,$0.4$}
\multiputlist(-20,0)(0,25)[l]{$~$,$0.43$,$0.44$,$0.45$,$0.46$,$0.47$,$0.48$,$0.49$,$0.50$}
\put(0,-10){\makebox(0,0)[lb]{$0.0$}}
\put(-20,0){\makebox(0,0)[lb]{$0.42$}}
\put(100,-15){\makebox(0,0)[rb]{$\epsilon$}}
}
%\put(135,0)
%{
%\put(0,0){\includegraphics[scale=1.0]{ps/exit200}}
%\small
%\multiputlist(0,-8)(20,0)[cb]{$~$,$0.2$,$0.4$,$0.6$,$0.8$}
%\multiputlist(-14,0)(0,20)[l]{$~$,$0.2$,$0.4$,$0.6$}
%\put(-14,-8){\makebox(0,0)[lb]{$0.0$}}
%\put(100,-8){\makebox(0,0)[rb]{$\epsilon$}}
%\put(-14,100){\makebox(0,0)[lt]{\rotatebox{90}{$h^{\text{\scriptsize EPB}}$}}}
%\put(102,2){\makebox(0,0)[lb]{\rotatebox{90}{$(1, \xunstab(1))$}}}
%}
\end{picture}

